RISs and Sidelink Communications in Smart Cities: The Key to Seamless Localization and Sensing

A smart city involves, among other elements, intelligent transportation, crowd monitoring, and digital twins, each of which requires information exchange via wireless communication links and localization of connected devices and passive objects (including people). Although localization and sensing (L&S) are envisioned as core functions of future communication systems, they have inherently different demands in terms of infrastructure compared to communications. Wireless communications generally requires a connection to only a single access point (AP), while L&S demand simultaneous line-of-sight propagation paths to several APs, which serve as location and orientation anchors. Hence, a smart city deployment optimized for communication will be insufficient to meet stringent L&S requirements. In this article, we argue that the emerging technologies of reconfigurable intelligent surfaces (RISs) and sidelink communications constitute the key to providing ubiquitous coverage for L&S in smart cities with low-cost and energy-efficient technical solutions. To this end, we propose and evaluate AP-coordinated and self-coordinated RIS-enabled L&S architectures and detail three groups of application scenarios, relying on low-complexity beacons, cooperative localization, and full-duplex transceivers. A list of practical issues and consequent open research challenges of the proposed L&S systems is also provided.

==> Figures/fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0, 0.75, 0}%

\begin{tikzpicture}

\begin{axis}[%
% width=76mm,
% height=40mm,
width=75mm,
height=32mm,
% height=25mm,
at={(0mm,0mm)},
scale only axis,
xmin=000,
xmax=2700,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
% xmode = log,
ymin=0,
ymax=0.07,
% ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2, 
legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, dashdotted, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
121	0.08644530467154\\
225	0.0549642746013048\\
361	0.038444287455133\\
529	0.0300336128951666\\
729	0.0235150693327994\\
961	0.0197059857647924\\
1225	0.0163776884112299\\
1521	0.0144381640769358\\
1849	0.0123178501354005\\
2209	0.0107204061335489\\
2601	0.00957158998495567\\
};
\addlegendentry{UE-1 (RIS)}


\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
121	0.0223079327331444\\
225	0.0223079327331444\\
361	0.0223079327331444\\
529	0.0223079327331444\\
729	0.0223079327331444\\
961	0.0223079327331444\\
1225	0.0223079327331444\\
1521	0.0223079327331444\\
1849	0.0223079327331444\\
2209	0.0223079327331444\\
2601	0.0223079327331444\\
};
\addlegendentry{UE-1 (beacon)}

\addplot [color=blue, dashdotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
121	0.110113833888614\\
225	0.0653194834295803\\
361	0.0429235560786993\\
529	0.0315441840931914\\
729	0.0230674700390041\\
961	0.0187271952545166\\
1225	0.0151517942785312\\
1521	0.012615173056805\\
1849	0.0106633949153502\\
2209	0.00912977619810484\\
2601	0.00791131978849029\\
};
\addlegendentry{UE-2 (RIS)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
121	0.0268484300671912\\
225	0.0268484300671912\\
361	0.0268484300671912\\
529	0.0268484300671912\\
729	0.0268484300671912\\
961	0.0268484300671912\\
1225	0.0268484300671912\\
1521	0.0268484300671912\\
1849	0.0268484300671912\\
2209	0.0268484300671912\\
2601	0.0268484300671912\\
};
\addlegendentry{UE-2 (beacon)}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
121	0.148081581958508\\
225	0.0898851703750865\\
361	0.0600993779960515\\
529	0.0452182904872591\\
729	0.033995437451595\\
961	0.0282788949215034\\
1225	0.0230148571487983\\
1521	0.0196225603777511\\
1849	0.016635682808083\\
2209	0.0144125630537031\\
2601	0.0127675584341733\\
};
\addlegendentry{UE-3 (RIS)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
121	0.0388413293373138\\
225	0.0388413293373138\\
361	0.0388413293373138\\
529	0.0388413293373138\\
729	0.0388413293373138\\
961	0.0388413293373138\\
1225	0.0388413293373138\\
1521	0.0388413293373138\\
1849	0.0388413293373138\\
2209	0.0388413293373138\\
2601	0.0388413293373138\\
};
\addlegendentry{UE-3 (beacon)}

% \addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
%   table[row sep=crcr]{%
% 0.01	20.5525006524443\\
% 0.1	2.07428346391296\\
% 0.2	1.06005427858459\\
% 0.3	0.731045941539933\\
% 0.4	0.57377833331909\\
% 0.5	0.485603862492259\\
% 0.6	0.432307643032828\\
% 0.7	0.399204731442262\\
% 0.8	0.378952818858566\\
% 0.9	0.367520085013714\\
% 1	0.362576804618955\\
% 2	0.517474278738619\\
% 3	0.884428595977512\\
% 4	1.39128913922309\\
% 5	1.98592806433056\\
% 6	2.58726733523046\\
% 7	2.96151556131542\\
% 8	3.33970062513529\\
% 9	3.74158112155263\\
% 10	5.74652283463067\\
% };
% \addlegendentry{\footnotesize Uniform profile (proposed)}

\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){\small UE uncertainty [m]};
% \node[rotate=90] at (-8mm,2cm){\small PEB [m]};
\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.7cm){\small Number of RIS elements};
\node[rotate=90] at (-8mm,12.5mm){\small PEB [m]};
% \node[rotate=90] at (-8mm,2cm){\small PEB [m]};

\end{tikzpicture}%

==> Figures/fig5_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=67mm,
height=67mm,
at={(1.011in,0.794in)},
scale only axis,
xmin=0,
xmax=180,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={azimuth [$^\circ$]},
ymin=0,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={elevation [$^\circ$]},
zmin=0,
zmax=80,
zlabel style={font=\color{white!15!black}},
zlabel={Gain [dB]},
view={-30}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	16.9884528229207	16.9884528229207\\
1	10.3684210526316	17.0495212815745	17.0495212815745\\
1	19.7368421052632	17.1991121808919	17.1991121808919\\
1	29.1052631578947	17.4044383672575	17.4044383672575\\
1	38.4736842105263	17.6141054009797	17.6141054009797\\
1	47.8421052631579	17.763590254296	17.763590254296\\
1	57.2105263157895	17.784127742312	17.784127742312\\
1	66.5789473684211	17.612971604349	17.612971604349\\
1	75.9473684210526	17.2042245654305	17.2042245654305\\
1	85.3157894736842	16.5427994222652	16.5427994222652\\
1	94.6842105263158	15.6672338782008	15.6672338782008\\
1	104.052631578947	14.7035695349875	14.7035695349875\\
1	113.421052631579	13.8821175116957	13.8821175116957\\
1	122.789473684211	13.451414891908	13.451414891908\\
1	132.157894736842	13.4825625112548	13.4825625112548\\
1	141.526315789474	13.8151863123657	13.8151863123657\\
1	150.894736842105	14.2303371880659	14.2303371880659\\
1	160.263157894737	14.584894453877	14.584894453877\\
1	169.631578947368	14.8162668147272	14.8162668147272\\
1	179	14.9050119472359	14.9050119472359\\
10.3684210526316	1	23.6401833579673	23.6401833579673\\
10.3684210526316	10.3684210526316	22.5086333839252	22.5086333839252\\
10.3684210526316	19.7368421052632	20.7243056104528	20.7243056104528\\
10.3684210526316	29.1052631578947	23.8195212598415	23.8195212598415\\
10.3684210526316	38.4736842105263	22.6914311683802	22.6914311683802\\
10.3684210526316	47.8421052631579	21.5510470539821	21.5510470539821\\
10.3684210526316	57.2105263157895	20.4489640589772	20.4489640589772\\
10.3684210526316	66.5789473684211	22.1182924484236	22.1182924484236\\
10.3684210526316	75.9473684210526	18.5653155350208	18.5653155350208\\
10.3684210526316	85.3157894736842	17.8974364711169	17.8974364711169\\
10.3684210526316	94.6842105263158	20.1982600497171	20.1982600497171\\
10.3684210526316	104.052631578947	19.1533628868824	19.1533628868824\\
10.3684210526316	113.421052631579	15.616809504399	15.616809504399\\
10.3684210526316	122.789473684211	18.5556775769236	18.5556775769236\\
10.3684210526316	132.157894736842	17.3118279728733	17.3118279728733\\
10.3684210526316	141.526315789474	17.2313565327853	17.2313565327853\\
10.3684210526316	150.894736842105	15.8069504499844	15.8069504499844\\
10.3684210526316	160.263157894737	18.329490677532	18.329490677532\\
10.3684210526316	169.631578947368	17.7733058933768	17.7733058933768\\
10.3684210526316	179	17.1094298920696	17.1094298920696\\
19.7368421052632	1	40.1601640082956	40.1601640082956\\
19.7368421052632	10.3684210526316	40.0859627864944	40.0859627864944\\
19.7368421052632	19.7368421052632	39.0076671565276	39.0076671565276\\
19.7368421052632	29.1052631578947	33.3685662049471	33.3685662049471\\
19.7368421052632	38.4736842105263	31.6157513746245	31.6157513746245\\
19.7368421052632	47.8421052631579	29.4781523473272	29.4781523473272\\
19.7368421052632	57.2105263157895	26.7742320336246	26.7742320336246\\
19.7368421052632	66.5789473684211	22.5924727320767	22.5924727320767\\
19.7368421052632	75.9473684210526	21.7281900285952	21.7281900285952\\
19.7368421052632	85.3157894736842	23.0978065158833	23.0978065158833\\
19.7368421052632	94.6842105263158	18.769779385856	18.769779385856\\
19.7368421052632	104.052631578947	19.7422764695668	19.7422764695668\\
19.7368421052632	113.421052631579	20.5589629935068	20.5589629935068\\
19.7368421052632	122.789473684211	18.4246135874257	18.4246135874257\\
19.7368421052632	132.157894736842	16.9135427096734	16.9135427096734\\
19.7368421052632	141.526315789474	17.3572192417568	17.3572192417568\\
19.7368421052632	150.894736842105	19.1114085680916	19.1114085680916\\
19.7368421052632	160.263157894737	16.1585241731428	16.1585241731428\\
19.7368421052632	169.631578947368	18.9861982347068	18.9861982347068\\
19.7368421052632	179	18.5741109857123	18.5741109857123\\
29.1052631578947	1	48.9627719181313	48.9627719181313\\
29.1052631578947	10.3684210526316	49.2576726282431	49.2576726282431\\
29.1052631578947	19.7368421052632	49.3949919225168	49.3949919225168\\
29.1052631578947	29.1052631578947	49.3402160135059	49.3402160135059\\
29.1052631578947	38.4736842105263	48.8854753553853	48.8854753553853\\
29.1052631578947	47.8421052631579	43.2969272455316	43.2969272455316\\
29.1052631578947	57.2105263157895	30.6112768500445	30.6112768500445\\
29.1052631578947	66.5789473684211	28.7524982620456	28.7524982620456\\
29.1052631578947	75.9473684210526	26.1604164761326	26.1604164761326\\
29.1052631578947	85.3157894736842	24.0427529488823	24.0427529488823\\
29.1052631578947	94.6842105263158	22.484706020833	22.484706020833\\
29.1052631578947	104.052631578947	21.2235683975105	21.2235683975105\\
29.1052631578947	113.421052631579	19.7980824020938	19.7980824020938\\
29.1052631578947	122.789473684211	18.0094271461972	18.0094271461972\\
29.1052631578947	132.157894736842	19.3952096847883	19.3952096847883\\
29.1052631578947	141.526315789474	17.4557316018237	17.4557316018237\\
29.1052631578947	150.894736842105	17.3908008783286	17.3908008783286\\
29.1052631578947	160.263157894737	17.4693483072971	17.4693483072971\\
29.1052631578947	169.631578947368	18.8256234619866	18.8256234619866\\
29.1052631578947	179	18.7827622973222	18.7827622973222\\
38.4736842105263	1	43.5003946517018	43.5003946517018\\
38.4736842105263	10.3684210526316	41.8120655523508	41.8120655523508\\
38.4736842105263	19.7368421052632	48.5257842139451	48.5257842139451\\
38.4736842105263	29.1052631578947	53.4043298939624	53.4043298939624\\
38.4736842105263	38.4736842105263	60.03200408188	60.03200408188\\
38.4736842105263	47.8421052631579	60.5599115658886	60.5599115658886\\
38.4736842105263	57.2105263157895	58.8189732886246	58.8189732886246\\
38.4736842105263	66.5789473684211	46.3302248490065	46.3302248490065\\
38.4736842105263	75.9473684210526	40.402467033688	40.402467033688\\
38.4736842105263	85.3157894736842	36.2749778774171	36.2749778774171\\
38.4736842105263	94.6842105263158	35.3492808324966	35.3492808324966\\
38.4736842105263	104.052631578947	33.1025239199101	33.1025239199101\\
38.4736842105263	113.421052631579	33.7021743507176	33.7021743507176\\
38.4736842105263	122.789473684211	31.1370333645307	31.1370333645307\\
38.4736842105263	132.157894736842	30.6503545918017	30.6503545918017\\
38.4736842105263	141.526315789474	32.542806044128	32.542806044128\\
38.4736842105263	150.894736842105	29.454658199404	29.454658199404\\
38.4736842105263	160.263157894737	29.4812909433288	29.4812909433288\\
38.4736842105263	169.631578947368	31.7812347691172	31.7812347691172\\
38.4736842105263	179	29.5903792941621	29.5903792941621\\
47.8421052631579	1	46.2143105030809	46.2143105030809\\
47.8421052631579	10.3684210526316	47.233180890439	47.233180890439\\
47.8421052631579	19.7368421052632	48.6700776999342	48.6700776999342\\
47.8421052631579	29.1052631578947	52.0168802551759	52.0168802551759\\
47.8421052631579	38.4736842105263	60.2224861856841	60.2224861856841\\
47.8421052631579	47.8421052631579	65.8651312612584	65.8651312612584\\
47.8421052631579	57.2105263157895	64.7516563939913	64.7516563939913\\
47.8421052631579	66.5789473684211	51.5231381982206	51.5231381982206\\
47.8421052631579	75.9473684210526	45.327220754066	45.327220754066\\
47.8421052631579	85.3157894736842	42.2534934929013	42.2534934929013\\
47.8421052631579	94.6842105263158	40.5386419393683	40.5386419393683\\
47.8421052631579	104.052631578947	39.1873243901069	39.1873243901069\\
47.8421052631579	113.421052631579	37.113915737572	37.113915737572\\
47.8421052631579	122.789473684211	35.6945311209809	35.6945311209809\\
47.8421052631579	132.157894736842	37.3068520641355	37.3068520641355\\
47.8421052631579	141.526315789474	37.9186969663238	37.9186969663238\\
47.8421052631579	150.894736842105	35.1238546633275	35.1238546633275\\
47.8421052631579	160.263157894737	37.6961874806816	37.6961874806816\\
47.8421052631579	169.631578947368	35.6473655927865	35.6473655927865\\
47.8421052631579	179	38.5518429623902	38.5518429623902\\
57.2105263157895	1	36.4847864682836	36.4847864682836\\
57.2105263157895	10.3684210526316	39.9826205925896	39.9826205925896\\
57.2105263157895	19.7368421052632	41.1512683163804	41.1512683163804\\
57.2105263157895	29.1052631578947	40.8648980649462	40.8648980649462\\
57.2105263157895	38.4736842105263	51.6616476727997	51.6616476727997\\
57.2105263157895	47.8421052631579	60.2571282241389	60.2571282241389\\
57.2105263157895	57.2105263157895	58.6079143644269	58.6079143644269\\
57.2105263157895	66.5789473684211	45.4792807907382	45.4792807907382\\
57.2105263157895	75.9473684210526	34.6471384086783	34.6471384086783\\
57.2105263157895	85.3157894736842	35.6680941912215	35.6680941912215\\
57.2105263157895	94.6842105263158	30.8845790408407	30.8845790408407\\
57.2105263157895	104.052631578947	31.0118206954559	31.0118206954559\\
57.2105263157895	113.421052631579	32.3649977483711	32.3649977483711\\
57.2105263157895	122.789473684211	32.1400914196688	32.1400914196688\\
57.2105263157895	132.157894736842	30.5686885369124	30.5686885369124\\
57.2105263157895	141.526315789474	32.2082083363578	32.2082083363578\\
57.2105263157895	150.894736842105	32.9805300042294	32.9805300042294\\
57.2105263157895	160.263157894737	28.4366558476175	28.4366558476175\\
57.2105263157895	169.631578947368	30.3430343495699	30.3430343495699\\
57.2105263157895	179	30.8491680513243	30.8491680513243\\
66.5789473684211	1	21.8212576046359	21.8212576046359\\
66.5789473684211	10.3684210526316	20.1653590636383	20.1653590636383\\
66.5789473684211	19.7368421052632	21.1150637343115	21.1150637343115\\
66.5789473684211	29.1052631578947	25.56318781548	25.56318781548\\
66.5789473684211	38.4736842105263	29.9158849672255	29.9158849672255\\
66.5789473684211	47.8421052631579	43.4127658930582	43.4127658930582\\
66.5789473684211	57.2105263157895	45.7295071493716	45.7295071493716\\
66.5789473684211	66.5789473684211	41.4179417996527	41.4179417996527\\
66.5789473684211	75.9473684210526	23.0528962790787	23.0528962790787\\
66.5789473684211	85.3157894736842	20.0338083876604	20.0338083876604\\
66.5789473684211	94.6842105263158	19.2315141825864	19.2315141825864\\
66.5789473684211	104.052631578947	16.6459534649534	16.6459534649534\\
66.5789473684211	113.421052631579	16.2355604167161	16.2355604167161\\
66.5789473684211	122.789473684211	14.8462769703057	14.8462769703057\\
66.5789473684211	132.157894736842	14.9712818807634	14.9712818807634\\
66.5789473684211	141.526315789474	17.7266786238479	17.7266786238479\\
66.5789473684211	150.894736842105	17.9441810637175	17.9441810637175\\
66.5789473684211	160.263157894737	17.6099966440202	17.6099966440202\\
66.5789473684211	169.631578947368	17.7979696549896	17.7979696549896\\
66.5789473684211	179	19.5318775582281	19.5318775582281\\
75.9473684210526	1	16.4847485035159	16.4847485035159\\
75.9473684210526	10.3684210526316	12.4004833506606	12.4004833506606\\
75.9473684210526	19.7368421052632	13.043915115391	13.043915115391\\
75.9473684210526	29.1052631578947	18.7448709317247	18.7448709317247\\
75.9473684210526	38.4736842105263	19.9400884028047	19.9400884028047\\
75.9473684210526	47.8421052631579	31.3638556839611	31.3638556839611\\
75.9473684210526	57.2105263157895	40.9396899606753	40.9396899606753\\
75.9473684210526	66.5789473684211	38.701812587617	38.701812587617\\
75.9473684210526	75.9473684210526	18.7789446043729	18.7789446043729\\
75.9473684210526	85.3157894736842	14.830970732893	14.830970732893\\
75.9473684210526	94.6842105263158	12.9640719460636	12.9640719460636\\
75.9473684210526	104.052631578947	12.8412563835937	12.8412563835937\\
75.9473684210526	113.421052631579	13.0718688062192	13.0718688062192\\
75.9473684210526	122.789473684211	8.20812663651174	8.20812663651174\\
75.9473684210526	132.157894736842	8.52509300631609	8.52509300631609\\
75.9473684210526	141.526315789474	11.4109737899591	11.4109737899591\\
75.9473684210526	150.894736842105	9.34444568503448	9.34444568503448\\
75.9473684210526	160.263157894737	14.5741033953566	14.5741033953566\\
75.9473684210526	169.631578947368	14.8291195357015	14.8291195357015\\
75.9473684210526	179	10.9341972034787	10.9341972034787\\
85.3157894736842	1	9.86344611603514	9.86344611603514\\
85.3157894736842	10.3684210526316	12.1794053710015	12.1794053710015\\
85.3157894736842	19.7368421052632	13.5744765506584	13.5744765506584\\
85.3157894736842	29.1052631578947	11.004330911013	11.004330911013\\
85.3157894736842	38.4736842105263	16.917244405991	16.917244405991\\
85.3157894736842	47.8421052631579	24.2022449997219	24.2022449997219\\
85.3157894736842	57.2105263157895	37.4330504493339	37.4330504493339\\
85.3157894736842	66.5789473684211	36.716832915705	36.716832915705\\
85.3157894736842	75.9473684210526	19.2768402210904	19.2768402210904\\
85.3157894736842	85.3157894736842	13.518483875824	13.518483875824\\
85.3157894736842	94.6842105263158	9.72754887620982	9.72754887620982\\
85.3157894736842	104.052631578947	7.99758496197764	7.99758496197764\\
85.3157894736842	113.421052631579	9.58112392950915	9.58112392950915\\
85.3157894736842	122.789473684211	8.88052156034893	8.88052156034893\\
85.3157894736842	132.157894736842	10.7635230134303	10.7635230134303\\
85.3157894736842	141.526315789474	9.89904991335154	9.89904991335154\\
85.3157894736842	150.894736842105	11.963392778204	11.963392778204\\
85.3157894736842	160.263157894737	10.5201510965119	10.5201510965119\\
85.3157894736842	169.631578947368	11.8708084155554	11.8708084155554\\
85.3157894736842	179	12.4237223209977	12.4237223209977\\
94.6842105263158	1	9.59914630568188	9.59914630568188\\
94.6842105263158	10.3684210526316	9.79270418896986	9.79270418896986\\
94.6842105263158	19.7368421052632	11.2515248208877	11.2515248208877\\
94.6842105263158	29.1052631578947	10.3334358893506	10.3334358893506\\
94.6842105263158	38.4736842105263	14.5835138360416	14.5835138360416\\
94.6842105263158	47.8421052631579	22.9089431515282	22.9089431515282\\
94.6842105263158	57.2105263157895	36.0794550429427	36.0794550429427\\
94.6842105263158	66.5789473684211	35.91809730488	35.91809730488\\
94.6842105263158	75.9473684210526	18.1299923077977	18.1299923077977\\
94.6842105263158	85.3157894736842	12.6036301186124	12.6036301186124\\
94.6842105263158	94.6842105263158	9.23041607106911	9.23041607106911\\
94.6842105263158	104.052631578947	7.59865727367442	7.59865727367442\\
94.6842105263158	113.421052631579	8.42166462334011	8.42166462334011\\
94.6842105263158	122.789473684211	6.48560927725502	6.48560927725502\\
94.6842105263158	132.157894736842	8.88649146446142	8.88649146446142\\
94.6842105263158	141.526315789474	7.51077154604741	7.51077154604741\\
94.6842105263158	150.894736842105	10.2793046722389	10.2793046722389\\
94.6842105263158	160.263157894737	8.15502953893259	8.15502953893259\\
94.6842105263158	169.631578947368	9.49098944415906	9.49098944415906\\
94.6842105263158	179	11.3655907143747	11.3655907143747\\
104.052631578947	1	11.3620251940924	11.3620251940924\\
104.052631578947	10.3684210526316	9.17743237469429	9.17743237469429\\
104.052631578947	19.7368421052632	9.60458230901973	9.60458230901973\\
104.052631578947	29.1052631578947	14.0106337892242	14.0106337892242\\
104.052631578947	38.4736842105263	16.2384379880715	16.2384379880715\\
104.052631578947	47.8421052631579	25.8094841018094	25.8094841018094\\
104.052631578947	57.2105263157895	36.2435338104797	36.2435338104797\\
104.052631578947	66.5789473684211	35.7058742603358	35.7058742603358\\
104.052631578947	75.9473684210526	15.849878796401	15.849878796401\\
104.052631578947	85.3157894736842	11.5842911298412	11.5842911298412\\
104.052631578947	94.6842105263158	9.38383327131143	9.38383327131143\\
104.052631578947	104.052631578947	8.53855557445336	8.53855557445336\\
104.052631578947	113.421052631579	7.30157022867244	7.30157022867244\\
104.052631578947	122.789473684211	5.38278801631485	5.38278801631485\\
104.052631578947	132.157894736842	4.17834875094321	4.17834875094321\\
104.052631578947	141.526315789474	7.81114551386591	7.81114551386591\\
104.052631578947	150.894736842105	6.06703947857323	6.06703947857323\\
104.052631578947	160.263157894737	9.88606238932884	9.88606238932884\\
104.052631578947	169.631578947368	10.3290382833011	10.3290382833011\\
104.052631578947	179	6.81297772480012	6.81297772480012\\
113.421052631579	1	8.60567145512419	8.60567145512419\\
113.421052631579	10.3684210526316	10.5214966734528	10.5214966734528\\
113.421052631579	19.7368421052632	10.866783610028	10.866783610028\\
113.421052631579	29.1052631578947	13.5415205935248	13.5415205935248\\
113.421052631579	38.4736842105263	16.1178792228231	16.1178792228231\\
113.421052631579	47.8421052631579	31.7927286283578	31.7927286283578\\
113.421052631579	57.2105263157895	36.7547471308541	36.7547471308541\\
113.421052631579	66.5789473684211	34.9582934991337	34.9582934991337\\
113.421052631579	75.9473684210526	15.789375904375	15.789375904375\\
113.421052631579	85.3157894736842	8.43483379589422	8.43483379589422\\
113.421052631579	94.6842105263158	9.86805727194691	9.86805727194691\\
113.421052631579	104.052631578947	8.79345818639611	8.79345818639611\\
113.421052631579	113.421052631579	3.43972127631771	3.43972127631771\\
113.421052631579	122.789473684211	5.78939807709515	5.78939807709515\\
113.421052631579	132.157894736842	5.37891607114122	5.37891607114122\\
113.421052631579	141.526315789474	6.65838193101202	6.65838193101202\\
113.421052631579	150.894736842105	5.53744884640737	5.53744884640737\\
113.421052631579	160.263157894737	9.37823425080213	9.37823425080213\\
113.421052631579	169.631578947368	9.52086170746796	9.52086170746796\\
113.421052631579	179	8.5344601528849	8.5344601528849\\
122.789473684211	1	12.99117260019	12.99117260019\\
122.789473684211	10.3684210526316	15.0324975194283	15.0324975194283\\
122.789473684211	19.7368421052632	15.5859820289358	15.5859820289358\\
122.789473684211	29.1052631578947	16.9835299715756	16.9835299715756\\
122.789473684211	38.4736842105263	21.7082584868897	21.7082584868897\\
122.789473684211	47.8421052631579	35.6520262971435	35.6520262971435\\
122.789473684211	57.2105263157895	37.2387018608605	37.2387018608605\\
122.789473684211	66.5789473684211	30.360056343099	30.360056343099\\
122.789473684211	75.9473684210526	16.1907419646288	16.1907419646288\\
122.789473684211	85.3157894736842	15.0396791093154	15.0396791093154\\
122.789473684211	94.6842105263158	10.0672746337154	10.0672746337154\\
122.789473684211	104.052631578947	9.76634969380094	9.76634969380094\\
122.789473684211	113.421052631579	10.2974958768043	10.2974958768043\\
122.789473684211	122.789473684211	9.86237456672621	9.86237456672621\\
122.789473684211	132.157894736842	8.3469978942268	8.3469978942268\\
122.789473684211	141.526315789474	9.75379027047209	9.75379027047209\\
122.789473684211	150.894736842105	10.125531314736	10.125531314736\\
122.789473684211	160.263157894737	7.92762380458571	7.92762380458571\\
122.789473684211	169.631578947368	9.07286774370879	9.07286774370879\\
122.789473684211	179	8.53522816045317	8.53522816045317\\
132.157894736842	1	18.2024093380398	18.2024093380398\\
132.157894736842	10.3684210526316	18.7045456668379	18.7045456668379\\
132.157894736842	19.7368421052632	20.8237870283978	20.8237870283978\\
132.157894736842	29.1052631578947	25.2741681191007	25.2741681191007\\
132.157894736842	38.4736842105263	35.0931781498751	35.0931781498751\\
132.157894736842	47.8421052631579	37.6776246110653	37.6776246110653\\
132.157894736842	57.2105263157895	36.9642095695884	36.9642095695884\\
132.157894736842	66.5789473684211	26.6006150980819	26.6006150980819\\
132.157894736842	75.9473684210526	18.1469901384536	18.1469901384536\\
132.157894736842	85.3157894736842	14.7695018771114	14.7695018771114\\
132.157894736842	94.6842105263158	12.8284206064104	12.8284206064104\\
132.157894736842	104.052631578947	11.4478672300082	11.4478672300082\\
132.157894736842	113.421052631579	9.50860683926876	9.50860683926876\\
132.157894736842	122.789473684211	6.07988971333804	6.07988971333804\\
132.157894736842	132.157894736842	9.55477979875051	9.55477979875051\\
132.157894736842	141.526315789474	10.0338581234642	10.0338581234642\\
132.157894736842	150.894736842105	6.30493779243448	6.30493779243448\\
132.157894736842	160.263157894737	9.86454544789214	9.86454544789214\\
132.157894736842	169.631578947368	7.07011500567475	7.07011500567475\\
132.157894736842	179	10.5944957236615	10.5944957236615\\
141.526315789474	1	29.1911983638781	29.1911983638781\\
141.526315789474	10.3684210526316	31.1682582312394	31.1682582312394\\
141.526315789474	19.7368421052632	35.8255134883419	35.8255134883419\\
141.526315789474	29.1052631578947	37.6761984359769	37.6761984359769\\
141.526315789474	38.4736842105263	38.9114753241012	38.9114753241012\\
141.526315789474	47.8421052631579	38.757056086384	38.757056086384\\
141.526315789474	57.2105263157895	33.7390371409085	33.7390371409085\\
141.526315789474	66.5789473684211	21.1786637007812	21.1786637007812\\
141.526315789474	75.9473684210526	19.2183366621345	19.2183366621345\\
141.526315789474	85.3157894736842	14.2286630162344	14.2286630162344\\
141.526315789474	94.6842105263158	14.8590986071216	14.8590986071216\\
141.526315789474	104.052631578947	10.9597492654348	10.9597492654348\\
141.526315789474	113.421052631579	12.049241946464	12.049241946464\\
141.526315789474	122.789473684211	12.4400925386586	12.4400925386586\\
141.526315789474	132.157894736842	12.0983200128413	12.0983200128413\\
141.526315789474	141.526315789474	10.8852291974528	10.8852291974528\\
141.526315789474	150.894736842105	11.1666986041571	11.1666986041571\\
141.526315789474	160.263157894737	10.7578952034027	10.7578952034027\\
141.526315789474	169.631578947368	11.7212103884676	11.7212103884676\\
141.526315789474	179	11.5240235448528	11.5240235448528\\
150.894736842105	1	40.7802758326882	40.7802758326882\\
150.894736842105	10.3684210526316	41.1050273564893	41.1050273564893\\
150.894736842105	19.7368421052632	40.8914109555226	40.8914109555226\\
150.894736842105	29.1052631578947	40.9364926329086	40.9364926329086\\
150.894736842105	38.4736842105263	39.393631937498	39.393631937498\\
150.894736842105	47.8421052631579	35.0927706251936	35.0927706251936\\
150.894736842105	57.2105263157895	24.6394884715849	24.6394884715849\\
150.894736842105	66.5789473684211	18.1286669287671	18.1286669287671\\
150.894736842105	75.9473684210526	15.2469900970854	15.2469900970854\\
150.894736842105	85.3157894736842	13.5496718866841	13.5496718866841\\
150.894736842105	94.6842105263158	12.2192465140594	12.2192465140594\\
150.894736842105	104.052631578947	11.6979033481495	11.6979033481495\\
150.894736842105	113.421052631579	12.5349407649932	12.5349407649932\\
150.894736842105	122.789473684211	13.1144834098645	13.1144834098645\\
150.894736842105	132.157894736842	8.02146816535612	8.02146816535612\\
150.894736842105	141.526315789474	12.243774574211	12.243774574211\\
150.894736842105	150.894736842105	12.4835437826053	12.4835437826053\\
150.894736842105	160.263157894737	11.3886890596365	11.3886890596365\\
150.894736842105	169.631578947368	9.30222917467222	9.30222917467222\\
150.894736842105	179	7.33608770974748	7.33608770974748\\
160.263157894737	1	36.5238935810111	36.5238935810111\\
160.263157894737	10.3684210526316	36.2849193302535	36.2849193302535\\
160.263157894737	19.7368421052632	35.1386499312712	35.1386499312712\\
160.263157894737	29.1052631578947	29.8294522356901	29.8294522356901\\
160.263157894737	38.4736842105263	28.0771691427294	28.0771691427294\\
160.263157894737	47.8421052631579	25.7834930642301	25.7834930642301\\
160.263157894737	57.2105263157895	23.3218957340598	23.3218957340598\\
160.263157894737	66.5789473684211	19.5627023888523	19.5627023888523\\
160.263157894737	75.9473684210526	17.6364702330889	17.6364702330889\\
160.263157894737	85.3157894736842	19.3825188111217	19.3825188111217\\
160.263157894737	94.6842105263158	15.7507861343255	15.7507861343255\\
160.263157894737	104.052631578947	15.6437443379413	15.6437443379413\\
160.263157894737	113.421052631579	16.9612236770484	16.9612236770484\\
160.263157894737	122.789473684211	15.3063988818986	15.3063988818986\\
160.263157894737	132.157894736842	13.911719917157	13.911719917157\\
160.263157894737	141.526315789474	14.3025874900282	14.3025874900282\\
160.263157894737	150.894736842105	15.5709114476666	15.5709114476666\\
160.263157894737	160.263157894737	12.2655825978224	12.2655825978224\\
160.263157894737	169.631578947368	15.2965579819563	15.2965579819563\\
160.263157894737	179	15.1789117916985	15.1789117916985\\
169.631578947368	1	23.9560954707242	23.9560954707242\\
169.631578947368	10.3684210526316	23.2345201045513	23.2345201045513\\
169.631578947368	19.7368421052632	21.2100008757169	21.2100008757169\\
169.631578947368	29.1052631578947	22.2617880399782	22.2617880399782\\
169.631578947368	38.4736842105263	22.7939956994895	22.7939956994895\\
169.631578947368	47.8421052631579	20.027618561992	20.027618561992\\
169.631578947368	57.2105263157895	20.9761808127251	20.9761808127251\\
169.631578947368	66.5789473684211	20.8157631369805	20.8157631369805\\
169.631578947368	75.9473684210526	17.3965994138374	17.3965994138374\\
169.631578947368	85.3157894736842	18.603115384607	18.603115384607\\
169.631578947368	94.6842105263158	19.6036339075845	19.6036339075845\\
169.631578947368	104.052631578947	17.3896973504479	17.3896973504479\\
169.631578947368	113.421052631579	15.6796235500416	15.6796235500416\\
169.631578947368	122.789473684211	18.3204151944954	18.3204151944954\\
169.631578947368	132.157894736842	15.4621756210483	15.4621756210483\\
169.631578947368	141.526315789474	17.441774454156	17.441774454156\\
169.631578947368	150.894736842105	14.3270074565615	14.3270074565615\\
169.631578947368	160.263157894737	17.0347761589993	17.0347761589993\\
169.631578947368	169.631578947368	17.4721454961389	17.4721454961389\\
169.631578947368	179	17.1942487513272	17.1942487513272\\
179	1	17.0818262103681	17.0818262103681\\
179	10.3684210526316	17.1417615087537	17.1417615087537\\
179	19.7368421052632	17.287996989747	17.287996989747\\
179	29.1052631578947	17.4869921789277	17.4869921789277\\
179	38.4736842105263	17.6866055235129	17.6866055235129\\
179	47.8421052631579	17.821847410522	17.821847410522\\
179	57.2105263157895	17.823782750625	17.823782750625\\
179	66.5789473684211	17.629677849658	17.629677849658\\
179	75.9473684210526	17.1938699452247	17.1938699452247\\
179	85.3157894736842	16.50231362402	16.50231362402\\
179	94.6842105263158	15.5971074196659	15.5971074196659\\
179	104.052631578947	14.6133341628954	14.6133341628954\\
179	113.421052631579	13.7958797983787	13.7958797983787\\
179	122.789473684211	13.4003055792049	13.4003055792049\\
179	132.157894736842	13.4817343724825	13.4817343724825\\
179	141.526315789474	13.8567670419593	13.8567670419593\\
179	150.894736842105	14.2983803880728	14.2983803880728\\
179	160.263157894737	14.6667227871921	14.6667227871921\\
179	169.631578947368	14.9042744280515	14.9042744280515\\
179	179	14.9949086596024	14.9949086596024\\
};
\addplot3 [color=red, line width=4.0pt]
 table[row sep=crcr] {%
40	40	100\\
60	40	100\\
};
 \addplot3 [color=red, line width=4.0pt]
 table[row sep=crcr] {%
40	56	100\\
60	56	100\\
};
 \addplot3 [color=red, line width=4.0pt]
 table[row sep=crcr] {%
40	40	100\\
40	56	100\\
};
 \addplot3 [color=red, line width=4.0pt]
 table[row sep=crcr] {%
60	40	100\\
60	56	100\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/fig6_SP_GOSPA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=76mm,
width=67mm,
% height=40mm,
height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0,
ymax=30,
% ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	28.2842712474619\\
1	28.2842712474619\\
2	28.3858053003673\\
3	27.879239682682\\
4	25.7959264744949\\
5	22.8111184495208\\
6	20.5079611610609\\
7	17.4026892336108\\
8	17.5634695858882\\
9	9.71473638492555\\
10	9.82123594197519\\
11	10.0183426362617\\
12	9.92013903136244\\
13	9.93814222424261\\
14	9.95991556484288\\
15	9.90792379014649\\
16	9.85632048683771\\
17	9.84959106699165\\
18	9.87305906284139\\
19	9.89073110778893\\
20	9.9461290514263\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
 table[row sep=crcr]{%
0	28.2842712474619\\
1	28.2842712474619\\
2	28.2842712474619\\
3	26.4438778236754\\
4	23.0926646637506\\
5	17.0884236713215\\
6	17.5789057898801\\
7	16.9414335631823\\
8	16.4580821142444\\
9	7.38155287282108\\
10	7.24696911316592\\
11	7.36670489680816\\
12	7.28139085816603\\
13	7.26627758965934\\
14	7.26684432284794\\
15	7.28074534395769\\
16	7.17515038724541\\
17	7.21791131122367\\
18	7.24670596218139\\
19	7.26098555999293\\
20	7.34366448763454\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	28.2842712474619\\
1	28.2842712474619\\
2	28.6181217828841\\
3	26.5477857079029\\
4	22.6092719824074\\
5	16.1208158425622\\
6	15.3624605680139\\
7	15.1517620710929\\
8	14.4965170063703\\
9	2.56344729062067\\
10	2.25300786924345\\
11	2.35693483527853\\
12	2.27175060688199\\
13	2.22079421742703\\
14	2.18946381478161\\
15	2.12422577756531\\
16	2.08328806530829\\
17	2.10797495903972\\
18	2.11501354148465\\
19	2.12568478631453\\
20	2.18055114305785\\
};
\addlegendentry{\footnotesize Optimized profile}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small Time epoch};
% \node[rotate=90] at (-8mm,20mm){\small SP GOSPA dist. [m]};
\node[rotate=90] at (-8mm,15mm){\small GOSPA dist. [m]};
\end{tikzpicture}%
